A reconstruction of Euler data

We apply the mirror principle of [L-L-Y] to reconstruct the Euler data $Q=\{Q_d\}_{d\in{\tinyBbb N}\cup\{0\}}$ associated to a vector bundle $V$ on ${\smallBbb C}{\rm P}^n$ and a multiplicative class $b$. This gives a direct way to compute the intersection number $K_d$ without referring to any other Euler data linked to $Q$. Here $K_d$ is the integral of the cohomology class $b(V_d)$ of the induced bundle $V_d$ on a stable map moduli space. A package '{\tt \verb+EulerData_MP.m+}' in Maple V that carries out the actual computation is provided. For $b$ the Chern polynomial, the computation of $K_1$ for the bundle $V=T_{\ast}{\smallBbb C}{\rm P}^2$, and $K_d$, $d=1,2,3$, for the bundles ${\cal O}_{{\tinyBbb C}{\rm P}^4}(l)$ with $6\le l\le 10$ done using the code are also included.

==> (inline-0) <==
\begin{verbatim}

#========================( Beginning of the code. )========================

#------------------------( PLEASE READ ME BEFORE USE )------------------
# NOTE 1. Though the code has been thoroughly tested, nevertheless if you find any bug that has escaped
#         our scrutiny, please send an e-mail to `chienliu@math.harvard.edu' for remedy of this.
#
# NOTE 2. CAUTION TO USER:
#         The machine used for the tests is
#
#            Dell PC with Pentium II 400 MH, Cache 512 KB, RAM 384 MB, Hard Drive 7 GB.
#
#         Make sure the code is run in a machine at least of the same level as above to avoid possible crashes.
#
# NOTE 3. Anything free comes with no guarantee. Please take your own caution/judgement or consult experts
#         BEFORE running the code. The author of the code shall not be responsible for any possible damage
#         and/or loss caused by the code. The author does not recommend the use of the code for applications
#         in which errors or omissions could threaten life, injury or significant loss.
#==========================================================================


#-----------------------------------------------------------------------
# Language used: Maple V, created by Waterloo Maple Inc. at Waterloo, Ontario, Canada.
#-----------------------------------------------------------------------

#-----------------------------------------------------------------------
# SEC. 0  Introduction and outline.
#-----------------------------------------------------------------------

#-----------------------------------------------------------------------
# EulerData_MP.m  -- a package in Maple V.
#   Given an Euler class or the Chern polynomial of a concavex bundle $V$ over $CP^n$, the
#   package computes the Euler data $Q=\{Q_d\}$ and the intersection numbers $K_d$ for $V$
#-----------------------------------------------------------------------
# Date of completion: November 21, 1999.
# Test: All the subroutines involved are tested correct separately. See the individual remarks for
#       details. Some records of the run are recorded in SEC. 3 for a reference of future improvements.
# Date of last revision: January 7, 2000. 
#-----------------------------------------------------------------------
# List of functions/subroutines:
#   Main routine (Sec. 2): EulerData.
#   Subroutines  (Sec. 1): LSolveSub (Sec. 1.1.1), LSolveSub_A (Sec. 1.1.2 ),
#                          PolyCongruent (Sec.1.2), Q1K1 (Sec.1.3).
#-----------------------------------------------------------------------
# SEC.3 contains INSTRUCTIONS of using the code and various cases of computation and serves as
#       a self-explanatory TUTORIAL for users.
# NOTE. For the computataion of $K_d$ alone, one may add a specialization BEFORE employing the function
#       `EulerData'. Different cases or different degrees for the same case may require different
#       specializations. To be compatible with the code, the specialization must be of the form in the
#       variables `lambda'and `u'. The specialization is given in the form:
#
#             lambda :i -> some_made_up_function(i, u)
#
#       such that lambda(i)=0 when u=0. (See the examples in SEC. 3.)
#-----------------------------------------------------------------------       


#-----------------------------------------------------------------------
# SEC. 1  Subroutines. 
#-----------------------------------------------------------------------

#-----------------------------------------------------------------------
# SEC. 1.1.1  Definition of the function `LSolveSub'.
#-----------------------------------------------------------------------
# `LSolveSub(equation_set, variable_list, check)'
#   solves a system `equation_set' of linear equations in  variables in `variable_list' by
#   eliminations and back substitutions.
#
# NOTE: If `check'=0 (resp. 1), then the consistency of the system will not (resp. will) be checked.
#-----------------------------------------------------------------------
# Date of completion: November 19, 1999.
# Test: Tested correct for six sample examples.
# Date of last revision: November 23, 1999.
#-----------------------------------------------------------------------

 LSolveSub := proc( equation_set, variable_list, check )
 local eqn_list_diag, eqn_list_tri, eqn_set, i, j, list_part,
       m, modification, s, sol, t, test, v, vl:

 eqn_set := equation_set:
 eqn_set := map( el->lhs(el)-rhs(el)=0, eqn_set ):
 m := nops(eqn_set):
 v := variable_list:
 vl := nops(v):
 eqn_list_tri := []:

# print("Number of equations = ", m):
# print("Number of variables = ", vl):

# print("LSolveSub: 1000000"):

 for i from 1 to vl do
#   print("i = ", i):

   for j from 1 to m do
#      print("j = ", j):
      t := j:
      test := coeff( lhs(eqn_set[j]), v[i] ):
#      print("v[i] = ", v[i]):    #################
#      print("LSolveSub: 1220000"): #################
      if test<>0 then
#        print("test = ", test):   #################
#        print("eqn_set[j] = ", eqn_set[j]):  #################
#        print("v[i] = ", v[i]):
         s := solve( { eqn_set[j] }, { v[i] } ):
#        print("s = ", s):
         sol := s[1]:
      fi:
#      print("LSolveSub: 1240000"): #################
      if test<>0 then break fi:
   od:

#  print("LSolveSub: 1400000"):

   eqn_list_tri := [ op(eqn_list_tri), sol ]:
   eqn_set := eqn_set minus { eqn_set[t] }:

   if nops(eqn_set)=0 then break fi:

   eqn_set := map( el -> subs( sol, el ), eqn_set ):
   eqn_set := map( el -> expand( lhs(el) )=0, eqn_set):
   eqn_set := eqn_set minus {0=0}:

   if eqn_set <> {} then
      eqn_set := map( el -> collect( lhs(el), v )=0, eqn_set )
   fi:

   m := nops( eqn_set ):
 od:


 #----------------------------------------------------------------------
 # In terms of matrices, so far an upper triangular matrix is formed.
 # The next step is the back substitutions to solve v.
 #----------------------------------------------------------------------

# print("LSolveSub: 6000000"):

 m := nops( eqn_list_tri ):
 eqn_list_diag := eqn_list_tri:

 unassign( 'eqn_list_tri' ):

 for i from 2 to m do
   list_part := [ op(-(i-1)..-1, eqn_list_diag)]:
   modification := rhs( op( -i, eqn_list_diag ) ):
   modification := subs( list_part, modification ):
   modification := normal( modification ):
   modification := simplify( modification ):
   eqn_list_diag := subsop( [-i,2]=modification, eqn_list_diag ):
 od:

 #----------------------------------------------------------------------
 # consistency check.
 #----------------------------------------------------------------------

# print("LSolveSub: 9000000");

 if check=1 then
    if eqn_set<>{} then
       eqn_set = map( el -> subs( eqn_list_diag,  el), eqn_set ):
       eqn_set = { map( el -> lhs(el)-rhs(el), eqn_set ) }:
         if eqn_set <> {0} then
            print("inconsistent")
            else print("consistent")
         fi:
       else print("consistent")
    fi:
 fi:

 unassign( 'eqn_list_tri', 'eqn_set', 'i', 'j', 'list_part',
           'm', 'modification', 's', 'sol', 't', 'test', 'v', 'vl'):
 RETURN(eqn_list_diag):
 end:


#-----------------------------------------------------------------------
# SEC. 1.1.2  Definition of the function 'LSolveSub_A'.
#-----------------------------------------------------------------------
# 'LSolveSub_A(equation_set, variable_list, check)'
#   solves a system 'equation_set' of linear equations in variables in 'variable_list'
#   by eliminations and back substitutions.
#
# NOTE: If 'check'=0 (resp. 1), then the consistency of the system will not (resp. will) be checked.
#-----------------------------------------------------------------------
# Date of completion: November 19, 1999.
# Test: Tested correct for six sample examples.
# Date of last revision: January 6, 1999.
# Modification from 'LSolveSub':
#   Replacing the built-in function 'solve' by direct algebra to increase the capacity of the code.
#-----------------------------------------------------------------------

 LSolveSub_A := proc( equation_set, variable_list, check )
 local eqn_list_diag, eqn_list_tri, eqn_set, i, j, list_part,
       m, modification, s, s_1, sol, t, test, v, vl:

 eqn_set := equation_set:
 eqn_set := map( el->lhs(el)-rhs(el)=0, eqn_set ):
 m := nops(eqn_set):
 v := variable_list:
 vl := nops(v):
 eqn_list_tri := []:

# print( "Number of equations = ", m ):
# print( "Number of variables = ", vl ):

# print( "LSolveSub_A: 1000000" ):

 for i from 1 to vl do
#   print( "i = ", i ):

   for j from 1 to m do
#      print( "j = ", j ):    #####################
#      ( "LSolveSub_A: 1220000" ):  ##########
      t := j:
      test := coeff( lhs(eqn_set[j]), v[i] ):
#      print( "v[i] = ", v[i] ):
      if test<>0 then
#         print( "test = ", test ):            #####################
      #-----------------------------------------------------------------
      # Remark: Replacement of the following line in 'LSolveSub'.
      #-----------------------------------------------------------------
      #  s := solve( { eqn_set[j] }, { v[i] } ):
      #-----------------------------------------------------------------
#         print( "v[i] = ", v[i] ):
         s_1 := -(lhs(eqn_set[j]) -test*v[i])/test:
         s_1 := normal(s_1):
         s   := {v[i]=s_1}:
#         print( "s = ", s ):
      #-----------------------------------------------------------------
      # End of replacement.
      #-----------------------------------------------------------------
         sol := s[1]:
      fi:
      if test<>0 then break fi:
   od:

#   print( "LSolveSub_A: 1400000" ):

   eqn_list_tri := [ op(eqn_list_tri), sol ]:
   eqn_set := eqn_set minus { eqn_set[t] }:

   if nops(eqn_set)=0 then break fi:

   eqn_set := map( el -> subs( sol, el ), eqn_set ):
   eqn_set := map( el -> expand( lhs(el) )=0, eqn_set):
   eqn_set := eqn_set minus {0=0}:

   if eqn_set <> {} then
      eqn_set := map( el -> collect( lhs(el), v )=0, eqn_set )
   fi:

   m := nops( eqn_set ):
 od:

 #----------------------------------------------------------------------
 # In terms of matrices, so far an upper triangular matrix is formed.
 # The next step is the back substitutions to solve v.
 #----------------------------------------------------------------------

# print( "LSolveSub_A: 6000000" ):

 m := nops( eqn_list_tri ):
 eqn_list_diag := eqn_list_tri:

 for i from 2 to m do
   list_part := [ op(-(i-1)..-1, eqn_list_diag)]:
   modification := rhs( op( -i, eqn_list_diag ) ):
   modification := subs( list_part, modification ):
   modification := normal( modification ):
   modification := simplify( modification ):
   eqn_list_diag := subsop( [-i,2]=modification, eqn_list_diag ):
 od:

 #----------------------------------------------------------------------
 # consistency check.
 #----------------------------------------------------------------------

# print("LSolveSub_A: 9000000"):

 if check=1 then
    if eqn_set<>{} then
       eqn_set = map( el -> subs( eqn_list_diag,  el), eqn_set ):
       eqn_set = { map( el -> lhs(el)-rhs(el), eqn_set ) }:
         if eqn_set <> {0} then
            print("inconsistent")
            else print("consistent")
         fi:
       else print("consistent")
    fi:
 fi:

 unassign( 'eqn_list_tri', 'eqn_set', 'i', 'j', 'list_part',
           'm', 'modification', 's', 's_1', 'sol', 't', 'test', 'v', 'vl'):

 RETURN(eqn_list_diag):
 end:


#-----------------------------------------------------------------------
# SEC. 1.2   Definition of the function 'PolyCongruent'.
#-----------------------------------------------------------------------
# 'PolyCongruent(polynomial, replacememt, variable)'
#   gives the polynomial of minimal degree in 'variable' that is congruent to 'polynomial'
#   modulo the relation 'replacement'.
#
# Note: The argument 'replacement' must be of the form:
#
#         variable'^n = polynomial in 'variable' of degree <= n
#
#-----------------------------------------------------------------------
# Date of completion: November 20, 1999.
# Test: Tested correct for sample examples.
# Date of last revision: November 20, 1999.
#-----------------------------------------------------------------------

 PolyCongruent := proc( polynomial, replacement, variable )
 local d0, d1, dnow, i, relation, relation_set, poly, v:

 poly := polynomial:
 relation := replacement:
 v := variable:
 d0 := degree( lhs(relation), v ):
 d1 := degree( poly, v ):

 relation_set :=
   { seq( v^(i+d0)=collect( v^i*rhs(relation), v ), i=0..d1-d0 ) }:

 dnow := d1:
 for i from 1 to d1-d0+1 do
   if dnow < d0 then break fi:
   poly := subs( relation_set, poly ):
   poly := expand( poly ):
   poly := simplify( poly ):
   poly := collect( poly, v ):
   dnow := degree( poly, v ):
 od:

 unassign( 'd0', 'd1', 'dnow', 'i', 'relation', 'relation_set', 'v' ):
 RETURN(poly):
 end:


#-----------------------------------------------------------------------
# SEC. 1.3  Definition of the function 'Q1K1'. 
#-----------------------------------------------------------------------
# 'Q1K1(n, splitting_type, s_diff_0, opt_1)'
#    gives the first term in the $Omega$-Euler data and the first Kontsevich number for a concavex
#    bundle $V$ over ${\Bbb C}P^n$, where $Omega$ is the Chern polynomial.
#
# Note.1: The argument 'splitting_type' must be of the form "[[_, _, ...],[_, _, ...]]", where the
#         first [_, _, ...] comes from the convex summand and the second [_, _, ...] comes from the
#         concave summand of the concavex bundle $V$.
#
# Note.2: The argument 'opt_1' takes only values 0 and 1.
#         If 'opt_1' = 0, then only $K_1$ will be computed.
#         If 'opt_1' = 1, then exact $Q_1$ will also be computed.
#-----------------------------------------------------------------------
# Date of completion: November 19, 1999.
# Test: The value K1 are correct for nine known cases: Cases 1 - 5, 7-10 in SEC. 3.
# Date of last revision: November 19, 1999.
#----------------------------------------------------------------------

 Q1K1 := proc(n, splitting_type, s_diff_0, opt_1) 
 local  i, inst1, k, k1, k1a, l1, l2, poly, poly1,
        q1poly0, q1poly01, q1poly02, q1poly10, q1poly11, q1poly110, q1poly111, 
        q1summand1, q1summand2, q1value, q1value1, q1value2,
        q1, q10, q10a, q11, q11a, s1, s2, v, y:

 l1 := splitting_type[1]:
 l2 := splitting_type[2]:
 s1 := nops(l1):
 s2 := nops(l2):

 print("l1 = ", l1):
 print("l2 = ", l2):
 print("s1 = ", s1):
 print("s2 = ", s2):

 print("Q1K1, 1000000"):


 q1value1 := proc(v, y)
   local a, m:
   if s1<>0 then
        mul( mul(x+l1[a]*v-m*y, m=0..l1[a]), a=1..s1 )
      else 1
   fi:
 end:

 q1value2 := proc(v, y)
   local b, m:
   if s2<>0 then
        mul( mul(x+l2[b]*v+m*y, m=1..-l2[b]-1), b=1..s2 )
      else 1
   fi:
 end:

 q1value := (v, y) -> q1value1(v, y)*q1value2(v, y):

 q1summand1 := proc(i, j, alpha)
   local factor1, factor2, k:
   factor1 := 1:
   for k from 0 to n do
      if k<>i and k<>j then
         factor1 := factor1*( alpha-lambda(i)+lambda(k) )
         else factor1 := factor1
      fi:
   od:
   factor2 := 1:
   for k from 0 to n do
      if k<>i and k<>j then
         factor2 := factor2*( lambda(k)-lambda(j) )
         else 1
      fi:
   od:
   q1value( lambda(i), lambda(i)-lambda(j) )*factor1/factor2:
 end:

 q1summand2 := (i, j, alpha) ->
               normal( q1summand1(i, j, alpha) ):


 #---------------------------------------------------------------------
 # THEORY: 'q1poly01(i, alpha)' = $i^{\ast}_{p_{i,0}}(Q_1)$ 
 #---------------------------------------------------------------------

 q1poly01 := proc(i, alpha)
   local j, t:
   t := 0:
   for j from 0 to n do
     if j<>i then
        t := t + q1summand2(i, j, alpha)
        else t := t
     fi:
   od:
 end:

 q1poly02 := (i, alpha) -> normal( q1poly01(i, alpha) ):
 q1poly0 := (i, alpha) -> simplify( q1poly02(i, alpha) ):

 q1poly10 := (i, alpha) -> normal( q1poly0(i, alpha) ):
 q1poly110 := (i, alpha) -> simplify( q1poly10(i,alpha) ):
 q1poly11 := (i, alpha) -> q1poly10(i,-alpha):
 q1poly111 := (i, alpha) -> simplify( q1poly11(i,alpha) ):

 #---------------------------------------------------------------------
 # definition of q10
 #---------------------------------------------------------------------

 q10a := proc(n)
   local i, q10_factor2, q10_factor3, total:

   q10_factor2 := proc(i, n)
     local j, k, t:
     t := 1:
     for j from 0 to n do
       for k from 0 to 1 do
         if j<>i or k<>0 then
            t := t*(kappa-lambda(j)-k*alpha)
            else t:= t
         fi:
       od:
     od:
   end:

   q10_factor3 := proc(i, n)
     local j, k, t:
     t := 1:
     for j from 0 to n do
       for k from 0 to 1 do
         if j<>i or k<>0 then
            t := t*( lambda(i)-lambda(j)-k*alpha )
            else t := t
         fi:
       od:
     od:
   end:

   total := add( q1poly110(i,alpha)*q10_factor2(i,n)/q10_factor3(i,n),
                 i=0..n ):
 end:

 q10 := normal( q10a(n) ):
 q10 := simplify( q10 ):

 #---------------------------------------------------------------------
 # defintion of q11
 #---------------------------------------------------------------------
 print("Q1K1, 4000000"):

 q11a := proc(n)
   local i, q11_factor2, q11_factor3, total:
   q11_factor2 := proc(i, n)
     local j, k, t:
     t := 1:
     for j from 0 to n do
       for k from 0 to 1 do
         if j<>i or k<>1 then
            t := t*( kappa-lambda(j)-k*alpha )
            else t := t
         fi:
      od:
     od:
   end:

   q11_factor3 := proc(i, n)
     local j, k, t:
     t := 1:
     for j from 0 to n do
       for k from 0 to 1 do
         if j<>i or k<>1 then
            t := t*( lambda(i)-lambda(j)+(1-k)*alpha )
            else t := t
         fi:
       od:
     od:
   end:

   total := add( q1poly111(i,alpha)*q11_factor2(i, n)/q11_factor3(i,n),
               i=0..n ):
 end:

 q11 := normal( q11a(n) ):
 q11 := simplify( q11 ):

 print("Q1K1, "):

 #----------------------------------------------------------------------
 # The first term of Euler data : Q1.
 #----------------------------------------------------------------------

 q1 := q10+q11:
 q1 := normal(q1):
 q1 := simplify(q1):

 print("Q1K1, 8000000"):

 #----------------------------------------------------------------------
 # Computation of K1 from Q1, using the formula in Lian, Liu, and Yau's "Mirror Principle I, II"
 # and [Cox-Katz] "Mirror symmetry and algebraic geometry".
 #----------------------------------------------------------------------

 poly := q1:
 if opt_1=0 then
    poly := subs( u=0, q1 )
    else
      for i from 0 to n do
        poly :=  subs( lambda(i)=0, poly )
      od:
 fi:

 poly := subs( kappa=h, poly ):

 #----------------------------------------------------------------------
 # Extra manipulation for noncritical bundles with Omega=the Chern polynomial.
 #----------------------------------------------------------------------

 if s_diff_0(1) <> 0 then 
    poly := diff( poly, x$s_diff_0(1) ):   #( Cf. Mirror Principle II, p. 36. )
    poly := subs( x=0, poly )
 fi:

 #----------------------------------------------------------------------

 poly1 := add( (-h*t/alpha)^k/(k!), k=0..n )*(-1)^(n+1)/(alpha^(n+1))*
            (add( (h/alpha)^k, k=0..n))^(n+1)*poly:
 poly1 := simplify(poly1):

 k1    := alpha^3/(2-t)*coeff(poly1,h^n):
 k1    := normal(k1):
 inst1 := k1:

 #----------------------------------------------------------------------
 # Extra manipulation with Omega=the Chern polynomial
 #----------------------------------------------------------------------

 if s_diff_0(1) <> 0 then
    inst1 := k1/(s_diff_0(1)!):
    k1 := x^(s_diff_0(1))*k1/(s_diff_0(1)!)
 fi:

 print("Routine: Q1K1"):
 print("k1 = ", k1):
 print("inst1 = ", inst1):

 #----------------------------------------------------------------------
 # k1a := alpha^2*coeff(h*poly1, h^n):
 # k1a := normal(k1a):
 #----------------------------------------------------------------------

 unassign('i', 'k', 'l1', 'l2', 'poly', 'poly1', 'q1poly0', 'q1poly01',
          'q1poly02', 'q1poly10', 'q1poly11', 'q1poly110', 'q1poly111',
          'q1summand1', 'q1summand2', 'q1value', 'q1value1', 'q1value2',
          'q10', 'q10a', 'q11', 'q11a', 's1', 's2', 'v', 'y' ):

 RETURN( [q1, k1, inst1] ):
# RETURN([q1, k1, k1a]):
 end:


#-----------------------------------------------------------------------
# SEC. 2  The MAIN ROUTINE.
#-----------------------------------------------------------------------

#-----------------------------------------------------------------------
# Definition of the function 'EulerData'.
#-----------------------------------------------------------------------
# 'EulerData(n, splitting_type, Omega_0, s_diff_0, dmax, opt_1, opt_2, check)'
#    computes $Q_1,..., Q_d$ with $Q_0=\Omega_0$ and $K_1,..., K_d$ for a convex bundle $V$ over $CP^n$
#    of splitting type 'splitting_type'.
#
# Note.1: The argument 'splitting_type' must be in the form of lists "[[_, _, ...],[_, _, ...]]", where
#         the first [_, _, ...] comes from the convex summand and the second [_, _, ...] comes from the
#         concave summand of the concavex bundle $V$.
#
# Note.2: The argument 's_diff_0' is the differnce: rank(U_d)-dim(\bar{\cal M}_{0,0}(CP^n, d));
#         (cf. [L-L-Y1, 2] for notations).
#
# Note.3: The argument 'opt_1' takes only values 0 and 1.
#         If 'opt_1' = 0, then only $K_d$, $d=1, .., dmax$, will be computed.
#         If 'opt_1' = 1, then exact $Q_d$ up to $Q_{dmax}$ will also be computed.
#
# Note.4: The argument 'opt_2' takes only values 0 and 1.
#         If 'opt_2' = 0, then 'LSolveSub' is enmployed; 
#         if 'opt_2' = 1, then 'LSolveSub_A' is employed. 
#
# Note.5: The argument 'check' takes only values 0 and 1.
#         If 'check' =0 (resp. 1), then consistency check of the linear system will not (resp. will)
#         be performed.
#-----------------------------------------------------------------------
# Date of completion: November 21, 1999.
# Test: See SEC. for details.
# Date of last revision: December 8, 1999.
#-----------------------------------------------------------------------

 EulerData := proc(n, splitting_type, Omega_0, s_diff_0, dmax, opt_1, check)
 local d, eqn_set, inhomogen11, inhomogen12, inhomogen13, inhomogen1,
       inhomogen3, inhomogen31, inhomogen32, instanton_list,
       k, k1, k1a, ka, kd, kda, kdn, l1, l2, n1,
       poly, poly1, poly_set, poly_set1, poly_set11, poly_set21,
       poly_set2, poly_set3, poly_set4, q, q0, q1, q1_difference, 
       qd, qd11, qd111, qd112,
       qd113, qd114, qd12, qd13, qd21, qd22, qd23, qd31, qd311, qd312, qd313,
       qd32, qdr, qdr1, qd_value, qd_value1, qd_value2, qk1, qk1_linear,
       rel, s1, s2, s_diff, substitution, variable_list:

 qk1 := Q1K1(n, splitting_type, s_diff_0, opt_1):

 print("d=1"):
 print("k1 = ", qk1[2]):
# print("k1 =", qk1[2], qk1[3]):

 print("x = ", x):
 print("Routine: EulerData; Omega = ", Omega):

 if dmax=1 then RETURN(qk1) fi:

 #----------------------------------------------------------------------
 # Computations of $Q_d$ and $K_d$ for $d>=2$.
 #----------------------------------------------------------------------

 l1 := splitting_type[1]:
 l2 := splitting_type[2]:
 s1 := nops(l1):
 s2 := nops(l2):

 q0_inverse := 1/Omega_0:
 print("Routine: EulerData; q0_inverse = ", q0_inverse):

 q1 := qk1[1]:
 q := [ q1 ]:
 k1 := qk1[2]:
 k := [ k1 ]:
# k1a := qk1[3]:
# ka := [ k1a ]:
 instanton_list := [ qk1[3] ]:

 print("000000000000000"):
 print("k = ", k):
# print("ka = ", ka):
 print("instanton_list = ", instanton_list):

 for d from 2 to dmax do
   print("d = ", d):
   n1 := (n+1)*d+n-3:
   qd := add( add( w(mu,nu)*alpha^mu*kappa^nu, nu=0..n1-mu ), mu=0..n1 ):
   variable_list := [ seq( seq( w(mu, nu), nu=0.. n1-mu ), mu=0..n1 ) ]:
 
   #--------------------------------------------------------------------
   # Linear system from the 1st set of equations.
   #--------------------------------------------------------------------
   print("MAIN: 1000000; I am now working out the first set of equations."):

   qd111 := (i, r) ->  subs( kappa=lambda(i)+r*alpha, qd ):
   qd112 := (i, r) ->  expand( qd111(i, r) ):
   qd113 := (i, r) ->  simplify( qd112(i, r) ):
   qd114 := (i, r) ->  collect( qd113(i,r), alpha ):

   inhomogen11 := (i, r) ->
     subs( { kappa=lambda(i), alpha=-alpha}, q[r] )*
     subs( kappa=lambda(i), q[d-r] )*subs( h=lambda(i), q0_inverse ):
   inhomogen12 := (i, r) -> normal( inhomogen11(i, r) ):
   inhomogen13 := (i, r) -> simplify( inhomogen12(i, r) ):
   inhomogen1  := (i, r) -> collect( inhomogen13(i, r), alpha ):

   qd11 := (i, r) -> qd114(i, r)-inhomogen1(i, r):
   qd12 := (i, r) -> simplify( qd11(i, r) ):
   qd13 := (i, r) -> collect( qd12(i, r), alpha ):
   poly_set11 := (i, r) -> coeffs( qd13(i, r), alpha ) :
   poly_set1  := { seq( seq( poly_set11(i, r), r=1..d-1 ), i=0..n ) }:
   poly_set1  := map( el -> collect( el, variable_list ), poly_set1 ):

   #--------------------------------------------------------------------
   # Linear system from the 2nd set of equations.
   #--------------------------------------------------------------------
   print("MAIN: 2000000; I am now working the second set of equations."):

   qd21 := i ->  subs( kappa=lambda(i)+d*alpha, qd )-
                 subs( { kappa=lambda(i), alpha=-alpha }, qd ):
   qd22 := i -> simplify( qd21(i) ):
   qd23 := i -> collect( qd22(i), alpha ):
   poly_set21 := i -> coeffs( qd23(i), alpha ):
   poly_set2 := { seq( poly_set21(i), i=0..n ) }:
   poly_set2 := map( el -> collect(el, variable_list ), poly_set2 ):

   #--------------------------------------------------------------------
   # Linear system from the 3rd set of equations:
   # the special values $Q_d(\lambda_i, (\lambda_i-\lambda_j)/d )$
   #--------------------------------------------------------------------
   print("MAIN: 3000000; I am now working out the third set of equations."):

   qd_value1 := proc(v, y)
   local a, m, t:
   if s1<>0 then
      t := mul( mul( x+l1[a]*v-m*y, m=0..l1[a]*d ), a=1..s1 )
      else t := 1
   fi:
   RETURN(t):
   end:

   qd_value2 := proc(v, y)
   local b, m, t:
   if s2<>0 then
      t := mul( mul( x+l2[b]*v+m*y, m=1..-l2[b]*d-1 ), b=1..s2 )
      else t := 1
   fi:
   RETURN(t):
   end:

   qd_value := (v, y) -> qd_value1(v, y)*qd_value2(v, y):
   inhomogen31 := (i, j) -> qd_value( lambda(i), (lambda(i)-lambda(j))/d ):
   inhomogen32 := (i, j) -> normal( inhomogen31(i,j) ):
   inhomogen3  := (i, j) -> simplify( inhomogen32(i, j) ):
   qd311 := (i, j) ->
            subs( { kappa=lambda(i), alpha=( lambda(i)-lambda(j) )/d }, qd):
   qd312 := (i, j) -> expand( qd311(i, j) ):
   qd313 := (i, j) -> simplify( qd312(i, j) ):
   qd31  := (i, j) -> qd313(i, j)-inhomogen3(i, j):
   qd32  := (i, j) -> simplify( qd31(i, j) ):
   poly_set3 :=  { seq( seq( qd32(i, j), j=i+1..n), i=0..n ) }:
   poly_set3 := map( el-> collect( el, variable_list ), poly_set3 ):

   #--------------------------------------------------------------------
   # Linear equations from the 4th set of equations:
   # $\alpha$-degree bound: $\deg_{\alpha} I^{\ast}_d(Q_d) \le (n+1)d-2$.
   #--------------------------------------------------------------------
   print("MAIN: 4000000; I am now working out the fourth set of equations."):

   rel := mul( kappa-lambda(i), i=0..n ):
   rel := expand( rel )-kappa^(n+1):
   rel := collect( rel, kappa ):
   rel := kappa^(n+1)=rel:

   qdr := PolyCongruent( qd, rel, kappa ):
   qdr := collect( qdr, alpha ):
   poly_set4 := { seq( coeff( qdr, alpha^i ), i=(n+1)*d-1..n1 ) }:
   poly_set4 := map( el -> collect( el, kappa ), poly_set4 ):
   poly_set4 := map( el -> coeffs( el, kappa ), poly_set4 ):

   #--------------------------------------------------------------------
   # Combination of the four linear systems and solve the system.
   #--------------------------------------------------------------------
   print("MAIN: 6000000; I am now combining the four systems of equations."):

   poly_set := `union`( poly_set1, poly_set2, poly_set3, poly_set4);
   eqn_set := map( el -> el=0, poly_set );

   unassign('poly_set', 'poly_set1', 'poly_set2', 'poly_set3', 'poly_set4'):

     ##-----------------------------------------------------------------
     ## Added for testing the consistency check routine.
     ##
     ## print( "op(-1, eqn_set) = ", op(-1, eqn_set) ):
     ### eqn_set :=  { op( eqn_set ), lhs( op(-1, eqn_set) )=100 }: # or 
     ### eqn_list :=  { op( eqn_set ), 2*lhs( op(-1, eqn_set) )=0 }:
     ##
     ## End of testing lines
     ##-----------------------------------------------------------------

   if opt_2 = 0 then
        print("I am now solving the system of linear equations using 'LSolveSub'."):
        substitution := LSolveSub( eqn_set, variable_list, check )
      else
        print("I am now solving the system of linear equation using 'LSolveSub_A'."):
        substitution := LSolveSub_A( eqn_set, variable_list, check )
   fi:

   print("substitution = ", substitution):
   qd := subs( substitution, qd );
   qd := normal(qd);
   qd := simplify(qd);
   q := [ op(q), qd ];
   print("The system of linear equations is now solved."):
   print("q = ", q):

   #--------------------------------------------------------------------
   # The nonequivariant limit of $I_d^{\ast}(Q_d)$.
   #--------------------------------------------------------------------
   print("I am now turning to compute Q_d, K_d, and n_d."):

   qdr1 := PolyCongruent( qd, rel, kappa ):

   if opt_1=0 then poly := subs( u=0, qdr1 )
      else poly := qdr1:
           for i from 0 to n do
               poly := subs( lambda(i)=0, poly )
           od:
   fi:
   poly := subs( kappa=h, poly ):

   #--------------------------------------------------------------------
   # Extra manipulation for noncritical bundles with Omega=the Chern polynomial.
   # (Cf. Mirror principle, I: p. 37.)
   #--------------------------------------------------------------------

   if s_diff_0(d) <> 0 then 
      poly := diff( poly, x$s_diff_0(d) ):
      poly := subs( x=0, poly )
   fi:

   #--------------------------------------------------------------------
   # Computation of $K_d$ via $Q_d$, using the formula in
   # [Lian-Liu-Yau] "Mirror principle I", "Mirror principle II".
   #--------------------------------------------------------------------

   poly1 := add( (-h*t/alpha)^r/(r!), r=0..n )*
            mul( ( add( (h/(m*alpha))^r, r=0..n ) )^(n+1), m=1..d )*
            poly/( (d!)^(n+1)*(-alpha)^(d*(n+1)) ):
   poly1 := normal(poly1):
   poly1 := simplify(poly1):
   poly1 := collect(poly1, h):
   kd    := alpha^3/(2-d*t)*coeff(poly1, h^n):
   kd    := normal(kd):
   kdn   := kd:

   #--------------------------------------------------------------------
   # Extra manipulation for noncritical bundles with Omega=the Chern polynomial.
   #--------------------------------------------------------------------

   if s_diff_0(d) <> 0 then
      kdn := kd/(s_diff_0(d)!):
      kd  := x^(s_diff_0(d))*kd/(s_diff_0(d)!):
      kd  := normal(kd)
   fi:

   print("kdn = ", kdn):
   print("kd = ", kd):

   #--------------------------------------------------------------------

   k  := [ op(k), kd ]:
   print("k = ", k):

   #--------------------------------------------------------------------
   # Computation of $K_d$ via $Q_d$, using a formula in
   # Cox and Katz: Mirror symmetry and algebraic geometry
   #--------------------------------------------------------------------
   #
   # kda := alpha^2*coeff( h*poly1, h^n )/d:
   # kda := normal(kda):
   # ka  := [ op(ka), kda ]:
   # print("ka = ", ka):

   #--------------------------------------------------------------------
   # Computation of instanton numbers from intersection numbers.
   #--------------------------------------------------------------------

   InstantonN := proc( inst_list, k_d )
   local i, l, nd, new_inst_list, s:

   l  := nops( inst_list ):
   nd := k_d:

   for i from 2 to l+1 do
       if irem(l+1, i)=0 then
          s := iquo(l+1, i):
          nd := nd - inst_list[s]/i^3:
       fi:
   od:

   new_inst_list := [ op(inst_list), nd ]:

   unassign( 'i', 'l', 'nd', 's' ):
   RETURN(new_inst_list):
   end:

   instanton_list := InstantonN( instanton_list, kdn):
   print("instanton_list = ", instanton_list):

 od:

 unassign( 'd', 'eqn_set', 'inhomogen11', 'inhomogen12', 'inhomogen13',
           'inhomogen1', 'inhomogen3', 'inhomogen31', 'inhomogen32',
           'k1', 'k1a', 'kd', 'kda', 'kdn', 'l1', 'l2', 'n1', 'poly', 'poly1',
           'poly_set', 'poly_set1', 'poly_set11', 'poly_set21', 'poly_set2',
           'poly_set3', 'poly_set4', 'q0_inverse', 'q1', 'q1_difference',
           'qd', 'qd11', 'qd111', 'qd112', 'qd113', 'qd114', 'qd12', 'qd13',
           'qd21', 'qd22', 'qd23', 'qd31', 'qd311', 'qd312', 'qd313', 'qd32',
           'qdr', 'qdr1', 'qd_value', 'qd_value1', 'qd_value2', 'qk1',
           'qk1_linear', 'rel', 's1', 's2', 's_diff', 'screen', 'substitution',
           'variable_list' ):

 RETURN([q, k, instanton_list]):
# RETURN([q, k, ka, instanton_list]):
 end:


#----------------------------------------------------------------------
# SEC. 3  TEST ROUTINES and CASES OF STUDY.
# EulerData(n, splitting_type, Omega_0, s_diff_0, dmax, opt_1, opt_2, check)
#----------------------------------------------------------------------
# REMARK. Machine used: Dell PC, Hard Drive 7 GB,
#         with Pentium II 400 MH, Cache 512 KB, and RAM 128 MB, upgrated to 384 MB on Dec. 26, 1999.
#----------------------------------------------------------------------

##----------------------------------------------------------------------
## INSTRUCTION: For a bundle V of splitting type [[l_1, l_2, ...],[k_1, k_2, ...]] over CP^n :
## 
##  (1) Omega:  the Chern polynomial of the bundle V over CP^n. The indeterminate is denoted by x
##              and the hyperplane class of CP^n is denoted by h  .
##  (2) s_diff: the diffrence rank(U_d)-dim(M_{0,0}(CP^n, d)); see Sec. 2 of these notes for details. 
##              it is a FUNCTION OF d .
##              E.g.\ 's_diff := d -> 3*d' is the function in usual notation 's_diff(d)=3d'.
##  (3) x     : the indeterminate of the Chern polynomial.
##              x HAS TO BE SET TO ZERO IF s_diff IS A CONSTANT ZERO FUNCTION.
##              (Compare: Case 1 and Case 11.)
##  (4) opt_1 : set to 0 if only K_d and n_d are required; set to 1 if exact Q_d is required.
##  (5) opt_2 : if set to 0 then 'LSolveSub' will be employed; if set to 1 then 'LSolveSub_A' will be
##              employed. Either is a subroutine to solve a system of linear equations.
##  (6) check : set to 1 if one wants to make sure that the system of linear equation is truely
##              consistent, thoughthe theory says it must be. Otherwise set to 0.
##  (7) dmax  : the maximal degree one wants to compute.
##  (8) specialization: take Case 1 for example; the line 'lambda := i -> (i^2+7*i+1)*u' can be
##              replaced by e.g. 'lambda := i -> (i^3+17*i+2)*u' or even 'lambda := i-> i^3*u'
##              as long as making sure that at least visually that none of lambda(i)-lambda(j) for
##              $0\le i<j \le n$ is zero and that, when u=0, all lambda(i) must be zero.
##              Usually more complicated specialization has to be used for bigger dmax value.        
##  (9) the first two argument of EulerData: n and splittingtype in the form [[...],[...]].
##      Browse through the given examples below and the pattern should be clear.
##
##  OUTPUT: To distinguish the two sets of numbers, the output contains built-in indications of
##          intersection numbers, "kd", and instanton numbers, "instanton_list".
##----------------------------------------------------------------------
## FOR NON-MAPLE-USER:
##  Note that the symbol '#' de-activates all the commands or words of the same line behind this symbol.
##  If you run the code as put here, it will compute only the case Case 1 since the command lines for
##  all other cases are de-activated by putting a '#' at the start. (Notice the difference with Mathematica)
##  To activate other cases, simply remove these '#' at the start of lines.
##
##  Note, however, some of the lines are really meant to be titles or remarks and hence should be kept
##  de-activated; please compare Case 1 to keep these lines de-activated.
##----------------------------------------------------------------------
## CAUTION: While the numerals can be changed, all the variable names have to remain as given here
##          for the compatibility with the code.
##---------------------------------------------------------------------- 


##----------------------------------
## Case 1 : O(5) -> CP^4
##----------------------------------
 restart:
 print("Case 1: O(5) -> CP^4."):
 Omega  := x+5*h:
 s_diff := d -> 0:
 x      := 0:
 opt_1  := 0:    ###### 0 or 1
 opt_2  := 0:    ###### 0 or 1
 check  := 1:    ###### 0 or 1
 dmax   := 3:
#----------------------------------------------------------------------
# specialization:
# --------------
 if opt_1=0 then
    lambda := i -> (i^2+7*i+1)*u
 fi:
#----------------------------------------------------------------------
 qk := EulerData( 4, [[5], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
 print( "Answer known n_d: 2875, 609250, 317206375, 242467530000, 229305888887625." ):
 print( "Case: QK(4, [[5], []]) = [", qk[2], ", ", qk[3], "]." ):
# print(qk): #######  Re: This is de-activated for the output could be huge. 
 unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk',
           's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                        November 25, 1999.
## Specialization:              lambda := i -> (i^4+3*i+1)*u
## Answer obtained K_d (d<=3):  2875, 4876875/8, 8564575000/27.
## K_d converted to n_d:        2875, 609250, 317206375. 
## Time consumed:               52,034.1 sec.
##----------------------------------------------------------------------


##----------------------------------
## Case 2: O(2)\oplus(4) -> CP^5
##----------------------------------
# restart:
# print("Case 2: O(2)+O(4) -> CP^5."):
# Omega  := x^2+6*h*x+8*h^2:
# s_diff := d -> 0:
# x      := 0:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 2:
##-----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then 
#    lambda := i -> (i^2+7*i+1)*u
# fi:
##-----------------------------------------------------------------------
# qk := EulerData( 5, [[2,4], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Answer known n_d: 1280, 92288." ):
# print( "Case: QK(5, [[2,4],[]]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                        November 24, 1999.
## Specialization:              lambda := i-> (i^2+1)*u
## Answer obtained K_d (d<=2):  1280, 92448.
## K_d converted to n_d:        1280, 92288.
## Consistency check:           consistent.
## Time consumed:               6,337.1 sec.
##----------------------------------------------------------------------


##----------------------------------
## Case 3: O(3)\oplus O(3) -> CP^5
##----------------------------------
# restart:
# print("Case 3: O(3)\oplus O(3) -> CP^5."):
# Omega  := x^2+6*h*x+9*h^2:
# s_diff := d -> 0:
# x      := 0:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 2:
##-----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then 
#    lambda := i -> (i^2+1)*u
# fi:
##-----------------------------------------------------------------------
# qk := EulerData( 5, [[3,3], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Answer known n_d: 1053, 52812." ):
# print( "Case: QK(5, [[3,3],[]]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x'):
##----------------------------------------------------------------------
## Date:                    November 24, 1999.
## Specialization:          lambda := i -> (i^2+1)*u
## Answer obtained (d<=2):  1053, 423549/8.
## K_d converted to n_d:    1053, 52812.
## Consistency check:       consistent.
## Time consumed:           5,693.4 sec.
##----------------------------------------------------------------------


##---------------------------------------------
## Case 4: O(2)\oplus O(2)\oplus O(3) -> CP^6
##---------------------------------------------
# restart:
# print("Case 4: O(2)\oplus O(2) \oplus O(3) -> CP^6."):
# Omega  := x^3+7*h*x^2+16*h^2*x+12*h^3:
# s_diff := d -> 0:
# x      := 0:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 2:
##----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then
#    lambda := i -> (i^2+1)*u
# fi:
##-----------------------------------------------------------------------
# qk := EulerData( 6, [[2,2,3], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Answer known n_d: 720, 22428." ):
# print( "Case: QK(6, [[2,2,3],[]]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                        November 24, 1999.
## Specialization:              lambda := i-> (i^2+1)*u
## Answer obtained K_d (d<=2):  720, 22518.
## K_d converted to n_d:        720, 22428.
## Consistency check:           consistent.
## Time consumed:               50,205.2 sec.
##----------------------------------------------------------------------


##----------------------------------------------------------
## Case 5: O(2)\oplus O(2) \oplus O(2) \oplus O(2) -> CP^7
##----------------------------------------------------------
# restart:
# print("Case 5: O(2)\oplus O(2)\oplus O(2)\oplus O(2) -> CP^7."):
# Omega  := x^4+8*h*x^3+24*h^2*x^2+32*h^3*x+16*h^4:
# s_diff := d -> 0:
# x      := 0:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 2:
##-----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then
#    lambda := i -> (i+1)*u
# fi:
##-----------------------------------------------------------------------
# qk := EulerData( 7, [[2,2,2,2], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Answer known n_d: 512, 9728." ):
# print( "Case: QK(7, [[2,2,2,2],[]]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                       January 8, 2000
## Specialization:             lambda := i -> (i^2+13*i+1)*u
## Answer obtained K_d (d=1):  512, ---.
## K_d converted to n_d      : 512.
## Consistency check:          ---.
## Time consumed:              91.3 sec
## Bytes used:                 22.7 MB
##----------------------------------------------------------------------
## Remark. The computaion of K_2 exceeds the capacity of Maple V, Release 5.1.
##----------------------------------------------------------------------


##------------------------
## Case 6: T_{\ast}CP^2
##------------------------
# restart:
# print("Case 6: T_{\ast}CP^2."):
# Omega  := x^2+3*h*x+3*h^2:
# s_diff := d -> 3:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 1:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 3:
##-----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then
#    lambda := i -> (i^3+17*i+1)*u
# fi:
#-----------------------------------------------------------------------
# qk := EulerData( 2, [[1,2], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Answer known: Unknown."):
# print( "Case: QK(2, [[1,2],[]]) = [", qk[2], ", ", qk[3], "]." ):
## print("qk = ", qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk',
#           's_diff', 'x' ):
##-----------------------------------------------------------------------
## Date:                       December 8, 1999.
## Specialization:             lambda := i -> (i^2+3*i+1)*u
## Answer obtained K_d (d=1):  10*x^3 
## Consistency check:          ???
## Time consumed:              ??? sec.
## Bytes consumed:             ??? MB
## Remark: For the computation of d=2, the complexity involved seems to surpass the capacity of Maple V.
##----------------------------------------------------------------------
## Date:                       January 7, 2000.
## Specialization:             lambda := i -> (i^3+17*i+1)*u
## Time consumed:              ???
## Bytes consumed:             ??? > 150 MB
## -------
## Remarks: So far, the job has been thrown out constantly at d=2. After pinning down exact what line
##          that cause an error message to appear and the job thrown out, it is found that, in the
##          computation for d=2, a coeffiecent (which is a rational function of variable 'x' and 'u')
##          that takes nearly 900 lines for the display in the Maple window appears. This seems to beat
##          the current capacity of Maple. Finding a way to go around this will be one of the major
##          improvements of the current code.
##----------------------------------------------------------------------


##-----------------------------------
## Case 7: O(-1)\oplus O(-1) -> CP^1
##----------------------------------
# restart:
# print("Case 7: O(-1)\oplus O(-1) -> CP^1"):
# Omega  := 1/(x-h)^2:
# s_diff := d -> 0:
# x      := 0:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 5:
##----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then
#    lambda := i -> (i+1)*u
# fi:
##----------------------------------------------------------------------
# qk := EulerData( 1, [[], [-1, -1]], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Answer known: K_d = 1/(d^3)." ):
# print( "Case: QK(1, [[],[-1,-1]]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk',
#           's_diff', 'x' ):
##----------------------------------------------------------------------
## $K_d$ tested correct for d<=5.
##----------------------------------------------------------------------


##----------------------------------
## Case 8: O(-3) -> CP^2
##----------------------------------
# restart:
# print("Case 8: O(-3) -> CP^2"):
# Omega  := 1/(x-3*h):
# s_diff := d -> 0:
# x      := 0:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 5:
##-----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then 
#    lambda := i -> (i^3+i^2+3*i+1)*u
# fi:
##-----------------------------------------------------------------------
# qk := EulerData( 2, [[], [-3]], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Answer known K_d: 3, -45/8, 244/9, -12333/64, 211878/125." ):
# print( "Case: QK(2, [[],[-3]]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                        November 26, 1999.
## Specialization:              lambda := i -> (i^3+i^2+3*i+1)*u
## Answer obtained K_d (d<=5):  same as the known ones.
## Consistency check:           consistent.
## Time consumed:               48,120 sec.
##----------------------------------------------------------------------


##----------------------------------
## Case 9: O(2)\oplus O(-2) -> CP^3
##----------------------------------
# restart:
# print("Case 9: O(2)\oplus O(-2) -> CP^3."):
# Omega  := (x+2*h)/(x-2*h):
# s_diff := d -> 0:
# x      := 0:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 3:
##----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then
#    lambda := i -> (i^2+7*i+1)*u
# fi:
##----------------------------------------------------------------------
# qk := EulerData( 3, [[2], [-2]], Omega, s_diff, dmax, opt_1, check ):
# print( "Answer known K_d: -4, -9/2, -328/27." ):
# print( "Case: QK(3, [[2],[-2]]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## $K_d$ tested correct for d<=3.
##----------------------------------------------------------------------


##-----------------------------------------------
## Case 10: O(2)\oplus O(2)\oplus O(-1) -> CP^4
##-----------------------------------------------
# restart:
# print("Case 10: O(2)\oplus O(2)\oplus O(-1) -> CP^4."):
# Omega  := (x+2*h)^2/(x-h):
# s_diff := d -> 0:
# x      := 0:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 2:
##---------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then 
#    lambda := i -> (i^2+1)*u
# fi:
##----------------------------------------------------------------------
# qk := EulerData( 4, [[2,2], [-1]], Omega, s_diff, dmax, opt_1, check ):
# print( "Answer known K_d: 16, -18, 1312/27." ):
# print( "Case: QK(4, [[2,2],[-1]]) = [", qk[2], ", ", qk[3], ",", qk[4], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## $K_d$ tested correct for d<=2
##----------------------------------------------------------------------


##------------------------
## Case 11: O(2) -> CP^1
##------------------------
# restart:
# print("Case 11: O(2) -> CP^1."):
# Omega  := x+2*h:
# s_diff := d -> 3:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 2:
##----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then 
#    lambda := i -> (i^2+1)*u
# fi:
##----------------------------------------------------------------------
# qk := EulerData( 1, [[2], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Case: QK(1, [[2], []]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                       December 8, 1999.
## Specialization:             lambda := i -> (i^2+1)*u
## Answer obtained K_d (d<=5): x^3, (1/8)*x^3, (1/27)*x^3, (1/64)*x^3, (1/125)*x^3
## K_d converted to n_d      : x^3, 0, 0, 0, 0.
## Consistency check:          consistent.
## Time consumed:              134.5 sec.
## Bytes used:                 3.25 MB
##----------------------------------------------------------------------


##---------------------------
## Case 12: O(3) -> CP^2
##---------------------------
# restart:
# print("Case 12: O(3) -> CP^2."):
# Omega  := x+3*h:
# s_diff := d -> 2:   
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 6:
##-----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then 
#    lambda := i -> (i^2+7*i+1)*u
# fi: 
##-----------------------------------------------------------------------
# qk := EulerData( 2, [[3], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Case: QK(2, [[3], []]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                       ???, (Recording date: December 23, 1999).
## Specialization:             lambda := i -> (i^2+7*i+1)*u
## Answer obtained K_d (d<=6):
##    21*x^2, (189/8)*x^2, (169/9)*x^2, (1533/64)*x^2, (2646/125)*x^2, (169/8)*x^2, ---
## K_d converted to n_d:       21*x^2, 21*x^2, 18*x^2, 21*x^2, 21*x^2, 18*x^2, ---
## Consistency check:          consistent.
## Time consumed:              1,047,896.9 sec.
## Bytes used:                 116 MB
##----------------------------------------------------------------------


##----------------------------
## Case 13: O(4) -> CP^3
##----------------------------
# restart:
# print("Case 13: O(4) -> CP^3."):
# Omega  := x+4*h:
# s_diff := 1: 
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 5:
##----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then 
#    lambda := i -> (i^2+7*i+1)*u
# fi:
##----------------------------------------------------------------------
# qk := EulerData( 3, [[4], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Case: QK(3, [[4], []]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                       December 8, 1999.
## Specialization:             lambda := i -> (i^2+7*i+1)*u
## Answer obtained K_d (d<=4): 320*x, 5056*x, (3893504/27)*x, 5490624*x, ---.
## K_d converted to n_d      : 320*x, 5016*x, 144192*x, 5489992*x. ---.
## Consistency check:          consistent.
## Time consumed:              55,290.4 sec 
## Bytes used:                 30.2 M
##----------------------------------------------------------------------


##---------------------------
## Case 14: O(6) -> CP^4
##---------------------------
# restart:
# print("Case 14: O(6) -> CP^4"):
# Omega  := x+6*h:
# s_diff := d -> d:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 1:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 10:
##----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 =0 then
#    lambda := i -> (i^2+7*i+1)*u
# fi:
##----------------------------------------------------------------------
# qk := EulerData( 4, [[6], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Case: QK(4, [[6], []]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                       December 28, 1999.
## Specialization:             lambda := i -> (i^2+7*i+1)*u
## Answer obtained K_d (d<=3): 50400*x, (752729895/4)*x^2, (433244745198080/243)*x^3, ---.
## K_d converted to n_d      : 50400, 752704695/4, 433244744744480/243, ---.
## Consistency check:          consistent.
## Time consumed:              49,842.4 sec
## Bytes used:                 30.5 M
##----------------------------------------------------------------------


##----------------------------
## Case 15: O(7) -> CP^4
##----------------------------
# restart:
# print("Case 15: O(7) -> CP^4."):
# Omega  := x+7*h:
# s_diff := d -> 2*d: 
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 10:
##----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then 
#    lambda := i -> (i^2+11*i+1)*u
# fi:
##----------------------------------------------------------------------
# qk := EulerData( 4, [[7], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Case: QK(4, [[7], []]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                        December 29, 1999.
## Specialization:              lambda := i -> (i^2+11*i+1)*u
## Answer obtained K_d (d<=3):  451570*x^2, (403985396325/32)*x^4, (15755269694706695755/17496)*x^6, ---.
## K_d converted to n_d :       451570, 403983590045/32, 15755269694414078395/17496, ---
## Consistency check:           consistent.
## Time consumed:               72,086.1 sec.
## Bytes used:                  45.2 MB.
##----------------------------------------------------------------------


##----------------------------
## Case 16: O(8) -> CP^4
##----------------------------
# restart:
# print("Case 16: O(8) -> CP^4."):
# Omega  := x+8*h:
# s_diff := d -> 3*d:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 10:
##----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then
#    lambda := i -> (i^2+11*i+1)*u
# fi:
##----------------------------------------------------------------------
# qk := EulerData( 4, [[8], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Case: QK(4, [[8], []]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------      
## Date:                        December 30, 1999.
## Specialization:              lambda := i -> (i^2+11*i+1)*u
## Answer obtained K_d (d<=3):
##    2773820*x^3, (3178734062035/8)*x^6, (46028387589557254161275/314928)*x^9, ---.
## K_d converted to n_d :       2773820, 3178731288215/8, 46028387589524900324795/314928, ---.
## Consistency check:           consistent.
## Time consumed:               80,553.2 sec.
## Bytes used:                  49.8 MB.
##----------------------------------------------------------------------


##----------------------------
## Case 17: O(9) -> CP^4
##----------------------------
# restart:
# print("Case 17: O(9) -> CP^4."):
# Omega  := x+9*h:
# s_diff := d -> 4*d:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 10:
##----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then
#    lambda := i -> (i^2+11*i+1)*u
# fi:
##----------------------------------------------------------------------
# qk := EulerData( 4, [[9], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Case: QK(4, [[9], []]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                        December 31, 1999.
## Specialization:              lambda := i -> (i^2+11*i+1)*u
## Answer obtained K_d (d<=3):
##    13198850*x^4, (243281907041715/32)*x^8, (197802281929974511821535/17496)*x^12, ---.
## K_d converted to n_d :       13198850, 243281854246315/32, 197802281929965958966735/17496, ---.
## Consistency check:           consistent.
## Time consumed:               93,665.7 sec.
## Bytes used:                  53.2 MB.
##----------------------------------------------------------------------


##----------------------------
## Case 18: O(10) -> CP^4
##----------------------------
# restart:
# print("Case 18: O(10) -> CP^4."):
# Omega  := x+10*h:
# s_diff := d -> 5*d:
# opt_1  := 0:    ###### 0 or 1
# opt_2  := 0:    ###### 0 or 1
# check  := 1:    ###### 0 or 1
# dmax   := 10:
##----------------------------------------------------------------------
## specialization:
## --------------
# if opt_1 = 0 then
#    lambda := i -> (i^2+11*i+1)*u
# fi:
##----------------------------------------------------------------------
# qk := EulerData( 4, [[10], []], Omega, s_diff, dmax, opt_1, opt_2, check ):
# print( "Case: QK(4, [[10], []]) = [", qk[2], ", ", qk[3], "]." ):
## print(qk):
# unassign( 'check', 'dmax', 'lambda', 'Omega', 'opt_1', 'opt_2', 'qk', 's_diff', 'x' ):
##----------------------------------------------------------------------
## Date:                        January 2, 2000.
## Specialization:              lambda := i -> (i^2+11*i+1)*u
## Answer obtained K_d (d<=3):
##    52040450*x^5, (25908993204089625/256)*x^10, (71418501571607082433686025/139968)*x^15, ---.
## K_d converted to n_d :       52040450, 25908991538795225/256, 71418501571606812655993225/139968, ---.
## Consistency check:           consistent.
## Time consumed:               80,874.0 sec.
## Bytes used:                  49.6 MB.
#----------------------------------------------------------------------


#========================(    End of the code.    )========================


\end{verbatim}
